Mechanism Design for Demand Response Programs

Demand Response (DR) programs serve to reduce the consumption of electricity at times when the supply is scarce and expensive. The utility informs the aggregator of an anticipated DR event. The aggregator calls on a subset of its pool of recruited agents to reduce their electricity use. Agents are paid for reducing their energy consumption from contractually established baselines. Baselines are counter-factual consumption estimates of the energy an agent would have consumed if they were not participating in the DR program. Baselines are used to determine payments to agents. This creates an incentive for agents to inflate their baselines. We propose a novel self-reported baseline mechanism (SRBM) where each agent reports its baseline and marginal utility. These reports are strategic and need not be truthful. Based on the reported information, the aggregator selects or calls on agents to meet the load reduction target. Called agents are paid for observed reductions from their self-reported baselines. Agents who are not called face penalties for consumption shortfalls below their baselines. The mechanism is specified by the probability with which agents are called, reward prices for called agents, and penalty prices for agents who are not called. Under SRBM, we show that truthful reporting of baseline consumption and marginal utility is a dominant strategy. Thus, SRBM eliminates the incentive for agents to inflate baselines. SRBM is assured to meet the load reduction target. SRBM is also nearly efficient since it selects agents with the smallest marginal utilities, and each called agent contributes maximally to the load reduction target. Finally, we show that SRBM is almost optimal in the metric of average cost of DR provision faced by the aggregator.

==> Figures/fig1.tex <==

\begin{tikzpicture}[scale = 0.8]

%\draw[help lines] (0,-2) grid (10,4);
\draw [->, thick] (0,0) -- (4,0);
\draw (3.75,-0.2) node[anchor=north] {\small $q_k$};
\draw (2,-0.2) node[anchor=north] {\small $b_k$};
%\draw (-0.2,2.25) node[anchor=east] {\small $\pi_k b_k$};
\draw [->, thick] (0,0) -- (0,3);
\draw (-0.2,2.75) node[anchor=east] {\small $u_k$} ;
\draw[blue, thick] (0,0) -- (2,2.25) -- (4,2.25);
\draw[dashed] (2,0) -- (2,3);
\draw[dashed] (0,2.25) -- (2,2.25);
\draw [red,thick] (0.8,0.9) -- (1.2,0.9) -- (1.2, 1.35);
\draw (1.25,1.1) node[anchor=west] {\small $\pi_k$};

\begin{scope}[xshift = 2in]
\draw [->, thick] (0,0) -- (4,0);
\draw (3.75,-0.2) node[anchor=north] {\small $q_k$};
\draw (2,-0.2) node[anchor=north] {\small $b_k$};
%\draw (3,2) node[anchor=west] {\small $(\pi_k - \pi^e) b_k$};
\draw [->, thick] (0,0) -- (0,3);
\draw (-0.2,2.75) node[anchor=east] {\small $U_k$} ;
\draw[blue, thick] (0,0) -- (2,2) -- (4,1.5);
\draw[dashed] (2,0) -- (2,3);
\draw[dashed] (0,2) -- (4,2);
\draw [red,thick] (0.8,0.8) -- (1.2,0.8) -- (1.2, 1.2);
\draw (.35,.35) node[anchor=west] {\small $\pi_k - \pi^e$};
\draw [red,thick] (2.8,1.8) -- (2.8,1.6) -- (3.6, 1.6);
\draw (2.7,1.3) node[anchor=west] {\small $- \pi^e$};
\end{scope}

\end{tikzpicture}%
\vspace*{-0.1in}


==> Figures/fig2.tex <==
\begin{tikzpicture}[scale = 0.9]

%\draw[help lines] (0,-2) grid (10,4);
\draw [->, very thick] (0,0) -- (9.5,0);
\draw[dashed] (3,-1) -- (3,1.75);
\draw[dashed] (6,-1) -- (6,1.75);
\draw (1.5,1.75) node[anchor=north] {\small Period 1};
\draw (4.5,1.75) node[anchor=north] {\small Period 2};
\draw (7.5,1.75) node[anchor=north] {\small Period 3};

\draw (1.5,0.5) node[align=left] {\scriptsize utility notifies \\[-0.05in] \scriptsize agg of DR event};
\draw[thick,->] (0.3,0) -- (0.3,0.5);
\draw (1.4,-0.5) node[align=right] {\scriptsize agents report \\[-0.05in] \scriptsize private info $f_k, \mu_k$ };
\draw[thick,->] (2.7,0) -- (2.7,-0.5);

\draw (4.6,0.5) node[align=left] {\scriptsize agg selects  \\[-0.05in] \scriptsize agents for reduction};
\draw[thick,->] (3.3,0) -- (3.3,0.5);
\draw (4.25,-0.5) node[align=right] {\scriptsize agg publishes \\[-0.05in] \scriptsize penalty/reward prices };
\draw[thick,->] (5.7,0) -- (5.7,-0.5);

\draw (7.5,0.5) node[align=left] {\scriptsize agents decide  \\[-0.05in] \scriptsize consumption $q_k$};
\draw[thick,->] (6.3,0) -- (6.3,0.5);
\draw (7.5,-0.5) node[align=right] {\scriptsize agents pay penalties \\[-0.05in] \scriptsize or  recieve rewards};
\draw[thick,->] (8.9,0) -- (8.9,-0.5);


%%\draw (-0.2,2.25) node[anchor=east] {\small $\pi_k b_k$};
%\draw [->, thick] (0,0) -- (0,3);
%\draw (-0.2,2.75) node[anchor=east] {\small $u_k$} ;
%\draw[blue, thick] (0,0) -- (2,2.25) -- (4,2.25);
%\draw[dashed] (2,0) -- (2,3);
%\draw[dashed] (0,2.25) -- (2,2.25);
%\draw [red,thick] (0.8,0.9) -- (1.2,0.9) -- (1.2, 1.35);
%\draw (1.25,1.1) node[anchor=west] {\small $\pi_k$};
%
%\begin{scope}[xshift = 2.2in]
%\draw [->, thick] (0,0) -- (4,0);
%\draw (3.75,-0.2) node[anchor=north] {\small $q_k$};
%\draw (2,-0.2) node[anchor=north] {\small $b_k$};
%%\draw (3,2) node[anchor=west] {\small $(\pi_k - \pi^e) b_k$};
%\draw [->, thick] (0,0) -- (0,3);
%\draw (-0.2,2.75) node[anchor=east] {\small $U_k$} ;
%\draw[blue, thick] (0,0) -- (2,2) -- (4,1.5);
%\draw[dashed] (2,0) -- (2,3);
%\draw[dashed] (0,2) -- (4,2);
%\draw [red,thick] (0.8,0.8) -- (1.2,0.8) -- (1.2, 1.2);
%\draw (.35,.35) node[anchor=west] {\small $\pi_k - \pi_e$};
%\draw [red,thick] (2.8,1.8) -- (2.8,1.6) -- (3.6, 1.6);
%\draw (2.7,1.4) node[anchor=west] {\small $- \pi_e$};
%\end{scope}

\end{tikzpicture}%


==> Figures/pods.tex <==
\begin{tikzpicture}[scale = 0.8]

%\draw[help lines] (0,-2) grid (10,4);
\draw [->, very thick] (0,-0.2) -- (11,-0.2);
%\draw[dashed] (3,-1) -- (3,1.75);
%\draw[dashed] (6,-1) -- (6,1.75);
\draw [draw=blue, fill=blue, fill opacity = 0.1, thick] (0,0) rectangle (1.9,1);
\draw [draw=blue, fill=blue, fill opacity = 0.1, thick] (2,0) rectangle (3.9,1);
\draw [draw=blue, fill=blue, fill opacity = 0.1, thick] (6,0) rectangle (7.9,1);

\draw [draw=red, fill=red, fill opacity = 0.1, thick] (2,1.1) rectangle (3.9,2);
\draw [draw=red, fill=red, fill opacity = 0.1, thick] (6,1.1) rectangle (7.9,2);
\draw [draw=red, fill=red, fill opacity = 0.1, thick] (8,1.1) rectangle (9.9,2);
%\draw (1.5,1.75) node[anchor=north] {\small Period 1};
%\draw (4.5,1.75) node[anchor=north] {\small Period 2};
%\draw (7.5,1.75) node[anchor=north] {\small Period 3};
%
%\draw (1.5,0.5) node[align=left] {\scriptsize utility notifies \\[-0.05in] \scriptsize agg of DR event};
%\draw[thick,->] (0.3,0) -- (0.3,0.5);
\draw (1,0.5) node[align=right] {\scriptsize Core $\Sset^1$ };
\draw (3,0.5) node[align=right] {\scriptsize Core $\Sset^2$ };
\draw (7,0.5) node[align=right] {\scriptsize Core $\Sset^M$ };

\draw (3,1.55) node[align=right] {\scriptsize Head $\Hset^1$ };
\draw (7,1.55) node[align=right] {\scriptsize Head $\Hset^{M-1}$ };
\draw (9,1.55) node[align=right] {\scriptsize Head $\Hset^M$ };

%\draw[thick,->] (1.8,0) -- (1.8,-0.5);
%\draw (1.8,-0.75) node[align=center] {\scriptsize $\mu^1$ };
\draw[thick,->] (3.8,0) -- (3.8,-0.5);
\draw (3.8,-0.75) node[align=center] {\scriptsize $\nu^1$ };
\draw[thick,->] (7.8,0) -- (7.8,-0.5);
\draw (7.8,-0.75) node[align=center] {\scriptsize $\nu^{M-1}$ };
\draw[thick,->] (9.8,1.1) -- (9.8,-0.5);
\draw (9.8,-0.75) node[align=center] {\scriptsize $\nu^{M}$ };
%\draw[thick,->] (2.7,0) -- (2.7,-0.5);
%
\draw (1.5,-1) node[align=left] {\scriptsize agents sorted by \\[-0.05in]  \scriptsize increasing reported \\[-0.05in] \scriptsize marginal utility $\mu_k$};
%\draw[thick,->] (3.3,0) -- (3.3,0.5);
%\draw (4.25,-0.5) node[align=right] {\scriptsize agg publishes \\[-0.05in] \scriptsize penalty/reward prices };
%\draw[thick,->] (5.7,0) -- (5.7,-0.5);
%
%\draw (7.5,0.5) node[align=left] {\scriptsize agents decide  \\[-0.05in] \scriptsize consumption $q_k$};
%\draw[thick,->] (6.3,0) -- (6.3,0.5);
%\draw (7.5,-0.5) node[align=right] {\scriptsize agents pay penalty  \\[-0.05in] \scriptsize or  recieve reward};
%\draw[thick,->] (8.7,0) -- (8.7,-0.5);

\end{tikzpicture}%


==> Figures/pods2.tex <==
\begin{tikzpicture}[scale = 0.8]

%\draw[help lines] (0,-2) grid (10,4);
\draw [->, very thick] (-2,-0.2) -- (7,-0.2);
%\draw[dashed] (3,-1) -- (3,1.75);
%\draw[dashed] (6,-1) -- (6,1.75);
\draw [draw=blue, fill=blue, fill opacity = 0.1, thick] (0,0) rectangle (1.9,1);
\draw [draw=red, fill=red, fill opacity = 0.1, thick] (2,0) rectangle (3.9,1);
\draw[thick,<->] (0,1.2) -- (3.9,1.2);
\draw (1.95,1.5) node[align=center] {\scriptsize Pod $\Pset^i$};

%\draw [draw=blue, fill=blue, fill opacity = 0.1, thick] (6,0) rectangle (7.9,1);

%\draw [draw=red, fill=red, fill opacity = 0.1, thick] (2,1.1) rectangle (3.9,2);
%\draw [draw=red, fill=red, fill opacity = 0.1, thick] (6,1.1) rectangle (7.9,2);
%\draw [draw=red, fill=red, fill opacity = 0.1, thick] (8,1.1) rectangle (9.9,2);
%\draw (1.5,1.75) node[anchor=north] {\small Period 1};
%\draw (4.5,1.75) node[anchor=north] {\small Period 2};
%\draw (7.5,1.75) node[anchor=north] {\small Period 3};
%
%\draw (1.5,0.5) node[align=left] {\scriptsize utility notifies \\[-0.05in] \scriptsize agg of DR event};
%\draw[thick,->] (0.3,0) -- (0.3,0.5);
\draw (1,0.5) node[align=right] {\scriptsize Core $\Sset^i$ };
\draw (3,0.5) node[align=right] {\scriptsize Head $\Hset^i$ };
%\draw (7,0.5) node[align=right] {\scriptsize Core $\Sset^M$ };

%\draw (3,1.5) node[align=right] {\scriptsize Head $\Hset^1$ };
%\draw (7,1.5) node[align=right] {\scriptsize Head $\Hset^{M-1}$ };
%\draw (9,1.5) node[align=right] {\scriptsize Head $\Hset^M$ };

%\draw[thick,->] (1.8,0) -- (1.8,-0.5);
%\draw (1.8,-0.75) node[align=center] {\scriptsize $\mu^1$ };
\draw[thick,->] (3.8,0) -- (3.8,-0.5);
\draw (5.6,-0.75) node[align=center] {\scriptsize $\nu^i$ = maximum reward price};
%\draw[thick,->] (7.8,0) -- (7.8,-0.5);
%\draw (7.8,-0.75) node[align=center] {\scriptsize $\mu^{M-1}$ };
%\draw[thick,->] (9.8,1.1) -- (9.8,-0.5);
%\draw (9.8,-0.75) node[align=center] {\scriptsize $\mu^{M}$ };
%\draw[thick,->] (2.7,0) -- (2.7,-0.5);
%
\draw (-0.25,-1) node[align=left] {\scriptsize agents sorted by increasing \\[-0.05in] \scriptsize reported  marginal utility $\mu_k$};
%\draw[thick,->] (3.3,0) -- (3.3,0.5);
%\draw (4.25,-0.5) node[align=right] {\scriptsize agg publishes \\[-0.05in] \scriptsize penalty/reward prices };
%\draw[thick,->] (5.7,0) -- (5.7,-0.5);
%
%\draw (7.5,0.5) node[align=left] {\scriptsize agents decide  \\[-0.05in] \scriptsize consumption $q_k$};
%\draw[thick,->] (6.3,0) -- (6.3,0.5);
%\draw (7.5,-0.5) node[align=right] {\scriptsize agents pay penalty  \\[-0.05in] \scriptsize or  recieve reward};
%\draw[thick,->] (8.7,0) -- (8.7,-0.5);

\end{tikzpicture}%

